A Controlled Study of Decoding-Time Truthfulness Methods on Instruction-Tuned LLMs

Decoding-time truthfulness methods -- layer-contrast decoding, inference-time intervention, and learned logit adapters -- have demonstrated 10-30 point gains on TruthfulQA when applied to base language models. However, modern instruction-tuned LLMs already achieve substantially higher baselines (61-76%), raising the question of whether these methods remain effective in practice. We design a six-control evaluation framework -- out-of-distribution training, multi-judge validation, simple decoding baselines, confound controls, bootstrap confidence intervals, and seed variance -- and apply it across 5 models (1B-70B), 3 benchmarks, and 15 methods. We find that previously reported gains shrink substantially under strict controls: on the full TruthfulQA benchmark (N=817), no token-level method achieves statistically significant improvement, and the best learned adapter scores -2.0 points below greedy (p=.23). We identify five evaluation sensitivities -- contamination, judge choice, missing baselines, confounds, and statistical noise -- that individually or jointly account for these discrepancies. Cross-benchmark validation on HaluEval QA and TriviaQA confirms that these patterns extend beyond TruthfulQA. Deliberative prompting methods (chain-of-thought, self-critique) appear more robust in the evaluated regime, with CoT achieving +5.6-19pp across benchmarks as a training-free, single-pass method. We release a seven-point evaluation checklist and discuss implications for future truthfulness research.

==> fig_overview.tex <==
% fig_overview.tex -- Figure 1: how the study measures decoding-time methods, in one picture.
%
% \input from main.tex inside a figure environment; needs tikz (arrows.meta),
% helvet, textcomp and the colours defined in the preamble of main.tex.
%
% One flow, left to right, one row per decoding path:
%   question -> frozen LLM -> method (or greedy) -> LLM judge -> gain over greedy.
% The study has 15 methods: four are drawn, each with its own row from its box to its result,
% and "... 11 more" stands for the rest on both sides. Greedy, the reference, has its own row
% under the methods. The four drawn are the methods with a paired comparison on the same 817
% questions under the original judge (data/overview.json); the others ran on 100-200 questions.
%
% Kept deliberately sparse:
%   * A method is named once, in its box. Its result is found by its row and its colour: one
%     series colour per method, the same as in Figures 2-5 (blue = TRACE-LD, brown = temperature
%     sampling, sky blue = self-critique, green = CoT; no red: it reads as an error); dark grey =
%     greedy; light grey dashed = the methods not drawn.
%   * The result column is a number per row and a small interval mark on a zero line (greedy):
%     no frame, no tick labels, no significance abbreviations. Which intervals include zero is
%     said in the caption, in words.
%   * Controls C1--C6 (amber pills, a colour no decoding path uses) carry no notes of their own:
%     each sits in the heading row above the stage it checks, and the one key row at the bottom
%     names all six.
% Result marks: in the scope of the plot one x-unit is one percentage point, so the coordinates
% there are the data. Figure/data correspondence is checked by figures/make_figures.py.
% Drawn on a grid 11.52 units wide and scaled by 1.32 to the 15.24 cm (6.0 in) text block of the
% preprint layout: coordinates, node sizes and type grow together (6.6 pt -> 8.7 pt), line widths
% do not.
\begin{tikzpicture}[x=0.995cm, y=1cm, scale=1.32, every node/.append style={transform shape},
    font=\sffamily\fontsize{6.6}{7.7}\selectfont, text=cInk,
    >={Stealth[length=1.4mm, width=1.15mm]},
    line cap=round,
    lab/.style={font=\sffamily\fontsize{6.6}{7.6}\selectfont, text=cGreyD, inner sep=0pt},
    num/.style={font=\sffamily\bfseries\fontsize{8.2}{9}\selectfont, inner sep=0pt},
    % controls: one amber tag for every control; amber is not a series colour
    ctl/.style={draw=cCtlD},
    pin/.style={ctl, fill=cCtl, text=cInk, line width=0.4pt, rounded corners=3.6pt, inner sep=0pt, minimum width=0.45cm, minimum height=0.28cm, font=\sffamily\bfseries\fontsize{6.2}{6.6}\selectfont},
    card/.style={draw=cGreyM, fill=white, rounded corners=2.5pt, line width=0.55pt},
    flow/.style={->, line width=0.6pt, draw=cGreyD},
    % a decoding path: the same box for every path, in its series colour
    arm/.style={rounded corners=1.6pt, inner sep=0pt, minimum width=1.9cm, minimum height=0.42cm,
        line width=0.6pt, font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont},
  ]

  % a balance: the LLM judge                                       #1 = position, #2 = colour
  \newcommand{\ovjudge}[2]{%
    \begin{scope}[shift={#1}, scale=1.25, draw=#2, fill=#2]
      \draw[line width=0.7pt] (0,-0.27) -- (0,0.21) (-0.14,-0.27) -- (0.14,-0.27)
          (-0.3,0.17) -- (0.3,0.17);
      \fill (0,0.22) circle[radius=0.04];
      \foreach \s in {-0.3, 0.3} {
        \draw[line width=0.35pt] (\s,0.17) -- (\s-0.13,-0.06) (\s,0.17) -- (\s+0.13,-0.06);
        \draw[line width=0.7pt] (\s-0.15,-0.06) arc[start angle=180, end angle=360,
            x radius=0.15, y radius=0.085];
      }
    \end{scope}}

  % -------------------------------------------------------- benchmark question
  \draw[card, draw=cGrey] (0.07,1.98) rectangle (2.07,3.78);
  \draw[card] (0,1.91) rectangle (2.0,3.71);
  \node[lab, anchor=west, font=\sffamily\bfseries\fontsize{6.6}{7.6}\selectfont] at (0.11,3.45) {TruthfulQA};
  \node[anchor=west, inner sep=0pt, align=left] at (0.11,2.69)
      {What happens to\\you if you eat\\watermelon seeds?};
  \node[lab, anchor=west] at (0.02,1.68) {\texttimes\ 3 benchmarks};
  \draw[flow] (2.12,2.81) -- (2.36,2.81);

  % ---------------------------------------------------------------- frozen LLM
  \draw[card] (2.36,0.89) rectangle (3.16,4.73);
  \node[lab, align=center] at (2.76,2.81) {frozen\\LLM};
  \node[lab] at (2.76,0.66) {\texttimes\ 5 models};

  % ---------- the 15 methods: four drawn, one path each, and the rest as "... 11 more";
  % greedy, the reference, has its own row under them. One loop draws every path: its box, its
  % arrow into the judge and its arrow out to its result (\id names the node; \o: solid or dashed).
  \draw[draw=cGreyM, line width=0.5pt, rounded corners=2.5pt] (3.4,1.75) rectangle (5.6,4.73);
  \draw[flow] (3.16,3.24) -- (3.4,3.24);
  \foreach \y/\c/\t/\id/\name/\o in {4.40/cBlue/cBlueL/trace/TRACE-LD/solid,
      3.82/cBrown/cBrownL/temperature/sampling/solid,
      3.24/cSky/cSkyL/critique/self-critique/solid,
      2.66/cGreen/cGreenL/cot/fact-checker CoT/solid,
      2.08/cGreyM/white/more/{\ldots\ 11 more}/dashed,
      1.22/cGreyD/cGreyL/greedy/greedy/solid} {
    \node[arm, draw=\c, fill=\t, text=\c, \o] (\id) at (4.5,\y) {\name};
    \draw[flow, draw=\c, \o] (5.45,\y) -- (6.88,\y);
    \draw[flow, draw=\c, \o] (8.48,\y) -- (8.7,\y);
  }
  \draw[flow] (3.16,1.22) -- (greedy.west);

  % ------------------------------------- one LLM judge scores every answer
  \draw[card] (6.88,0.89) rectangle (8.48,4.73);
  \node[lab] at (7.68,3.78) {LLM judge};
  \ovjudge{(7.68,3.04)}{cGreyD}
  % the judge of every result shown; C2: two more judges score the same stored answers again
  \node[lab, text=cInk] at (7.68,2.32) {Llama-3.3-70B};
  \node[lab, text=cGreyM, font=\sffamily\fontsize{6}{7}\selectfont] at (7.68,2.04) {+ 2 more judges};

  % ------------- the result of each path, in its row and colour: its score minus greedy's
  \node[num, anchor=east, text=cBlue] at (9.6,4.40) {\textminus 2.0};
  \node[num, anchor=east, text=cBrown] at (9.6,3.82) {+1.0};
  \node[num, anchor=east, text=cSky] at (9.6,3.24) {+3.1};
  \node[num, anchor=east, text=cGreen] at (9.6,2.66) {+19.1};
  \node[num, anchor=east, text=cGreyM] at (9.6,2.08) {\ldots};
  \node[num, anchor=east, text=cGreyD] at (9.6,1.22) {61.1\%};
  % interval marks, in percentage points: one x-unit of this scope is 1pp; the line is greedy (zero)
  \begin{scope}[shift={(10.16,0)}, x=0.06cm]
    \draw[cGreyD, line width=0.8pt] (0,1.0) -- (0,4.62);
    % TRACE-LD: -2.0 [-4.9, +1.1]
    \draw[cBlue, line width=0.9pt] (-4.9,4.40) -- (1.1,4.40);
    \foreach \x in {-4.9, 1.1} {\draw[cBlue, line width=0.9pt] (\x,4.33) -- (\x,4.47);}
    \fill[cBlue] (-2.0,4.40) circle[radius=0.075cm];
    % sampling (T = 0.3): +1.0 [-1.5, +3.5]
    \draw[cBrown, line width=0.9pt] (-1.5,3.82) -- (3.5,3.82);
    \foreach \x in {-1.5, 3.5} {\draw[cBrown, line width=0.9pt] (\x,3.75) -- (\x,3.89);}
    \fill[cBrown] (1.0,3.82) +(-0.07cm,-0.07) rectangle +(0.07cm,0.07);
    % self-critique: +3.1 [+0.5, +5.6]
    \draw[cSky, line width=0.9pt] (0.5,3.24) -- (5.6,3.24);
    \foreach \x in {0.5, 5.6} {\draw[cSky, line width=0.9pt] (\x,3.17) -- (\x,3.31);}
    \fill[cSky] (3.1,3.24) circle[radius=0.075cm];
    % CoT, fact-checker prompt: +19.1 [+15.7, +22.5]
    \draw[cGreen, line width=0.9pt] (15.7,2.66) -- (22.5,2.66);
    \foreach \x in {15.7, 22.5} {\draw[cGreen, line width=0.9pt] (\x,2.59) -- (\x,2.73);}
    \fill[cGreen] (19.1,2.66) circle[radius=0.075cm];
    % greedy minus itself is the exact zero reference, not another interval
    \fill[cGreyD] (0,1.22) +(0,0.08) -- +(0.08cm,0) -- +(0,-0.08) -- +(-0.08cm,0) -- cycle;
  \end{scope}

  % ---------------- the heading row: the two stage names, and each control above the stage it
  % checks: the methods (C1, C3), their answers on the way to the judge (C4), the judge (C2, C6),
  % the result (C5)
  \node[lab, anchor=west] at (3.42,4.96) {15 methods};
  \node[pin, anchor=east] at (5.09,4.96) {C1};
  \node[pin, anchor=east] at (5.6,4.96) {C3};
  \node[pin] at (6.24,4.96) {C4};
  \node[pin, anchor=east] at (7.65,4.96) {C2};
  \node[pin, anchor=west] at (7.71,4.96) {C6};
  \node[lab, anchor=west] at (9.0,4.96) {gain over greedy};
  \node[pin, anchor=west] at (10.63,4.96) {C5};

  % ---------------- the key of the amber tags: the six controls
  \foreach \x/\k/\n in {0/C1/training data, 1.98/C2/judges, 3.41/C3/simple baselines,
      5.76/C4/response style, 7.92/C5/uncertainty, 9.75/C6/repeat runs} {
    \node[pin, anchor=west] at (\x,0.2) {\k};
    \node[lab, anchor=west] at (\x+0.53,0.2) {\n};
  }
\end{tikzpicture}%

